AutoCodeBench: Large Language Models are Automatic Code Benchmark Generators

Large Language Models (LLMs) have demonstrated remarkable capabilities across various domains, with code generation emerging as a key area of focus. While numerous benchmarks have been proposed to evaluate their code generation abilities, these benchmarks face several critical limitations. First, they often rely on manual annotations, which are time-consuming and difficult to scale across different programming languages and problem complexities. Second, most existing benchmarks focus primarily on Python, while the few multilingual benchmarks suffer from limited difficulty and uneven language distribution. To address these challenges, we propose AutoCodeGen, an automated method for generating high-difficulty multilingual code generation datasets without manual annotations. AutoCodeGen ensures the correctness and completeness of test cases by generating test inputs with LLMs and obtaining test outputs through a multilingual sandbox, while achieving high data quality through reverse-order problem generation and multiple filtering steps. Using this novel method, we introduce AutoCodeBench, a large-scale code generation benchmark comprising 3,920 problems evenly distributed across 20 programming languages. It is specifically designed to evaluate LLMs on challenging, diverse, and practical multilingual tasks. We evaluate over 30 leading open-source and proprietary LLMs on AutoCodeBench and its simplified version AutoCodeBench-Lite. The results show that even the most advanced LLMs struggle with the complexity, diversity, and multilingual nature of these tasks. Besides, we introduce AutoCodeBench-Complete, specifically designed for base models to assess their few-shot code generation capabilities. We hope the AutoCodeBench series will serve as a valuable resource and inspire the community to focus on more challenging and practical multilingual code generation scenarios.

==> (inline-0) <==
\begin{tabular}{lccccccccccccccccccccc}
\toprule 
& \cellcolor[HTML]{D9D9D9}\textbf{Average}                              & \textbf{Python}                               & \textbf{Cpp}                                  & \textbf{Java}                                 & \textbf{JS}                                   & \textbf{Go}                                   & \textbf{Shell}                                & \textbf{Csharp}                               & \textbf{Dart}                                 & \textbf{Elixir}                               & \textbf{Julia}                                & \textbf{Kotlin}                               & \textbf{Perl}                                 & \textbf{PHP}                                  & \textbf{Racket}                               & \textbf{R}                                    & \textbf{Ruby}                                 & \textbf{Rust}                                 & \textbf{Scala}                                & \textbf{Swift}                                & \textbf{TS}                                   \\
\midrule
\textbf{Count}                                                 &                                 & 196                                           & 186                                           & 188                                           & 184                                           & 191                                           & 188                                           & 199                                           & 200                                           & 198                                           & 200                                           & 200                                           & 200                                           & 199                                           & 196                                           & 198                                           & 200                                           & 199                                           & 199                                           & 200                                           & 199                                           \\
{\color[HTML]{C00000} \textit{\textbf{Current   Upper Bound}}} & \cellcolor[HTML]{D9D9D9}{\color[HTML]{C00000} \textit{\textbf{74.8}}} & {\color[HTML]{C00000} \textit{\textbf{63.3}}} & {\color[HTML]{C00000} \textit{\textbf{74.7}}} & {\color[HTML]{C00000} \textit{\textbf{78.7}}} & {\color[HTML]{C00000} \textit{\textbf{59.2}}} & {\color[HTML]{C00000} \textit{\textbf{69.1}}} & {\color[HTML]{C00000} \textit{\textbf{70.7}}} & {\color[HTML]{C00000} \textit{\textbf{88.4}}} & {\color[HTML]{C00000} \textit{\textbf{78.0}}} & {\color[HTML]{C00000} \textit{\textbf{97.5}}} & {\color[HTML]{C00000} \textit{\textbf{78.0}}} & {\color[HTML]{C00000} \textit{\textbf{89.5}}} & {\color[HTML]{C00000} \textit{\textbf{64.5}}} & {\color[HTML]{C00000} \textit{\textbf{52.8}}} & {\color[HTML]{C00000} \textit{\textbf{88.3}}} & {\color[HTML]{C00000} \textit{\textbf{74.2}}} & {\color[HTML]{C00000} \textit{\textbf{79.5}}} & {\color[HTML]{C00000} \textit{\textbf{61.3}}} & {\color[HTML]{C00000} \textit{\textbf{77.4}}} & {\color[HTML]{C00000} \textit{\textbf{78.0}}} & {\color[HTML]{C00000} \textit{\textbf{61.3}}} \\
\midrule
\multicolumn{22}{c}{\textbf{Reasoning   Mode}}                                                                                                                                                                                    \\
Claude   Opus 4 (20250514)                                     & \cellcolor[HTML]{DAF2D0}\textbf{52.4}                                 & 40.3                                          & 44.1                                          & \cellcolor[HTML]{DAF2D0}\textbf{55.9}         & 38.6                                          & 37.2                                          & \cellcolor[HTML]{DAF2D0}\textbf{51.6}         & 74.9                                          & 54.0                                          & 80.3                                          & \cellcolor[HTML]{DAF2D0}\textbf{55.5}         & 72.5                                          & 44.5                                          & 28.1                                          & \cellcolor[HTML]{DAF2D0}\textbf{68.9}         & \cellcolor[HTML]{DAF2D0}\textbf{52.5}         & 61.0                                          & 38.7                                          & 50.3                                          & 50.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{47.2}         \\
Claude   Sonnet 4 (20250514)                                   & \cellcolor[HTML]{D9D9D9}51.1                                          & 37.2                                          & 46.8                                          & 52.7                                          & 34.8                                          & \cellcolor[HTML]{DAF2D0}\textbf{41.9}         & 48.9                                          & 72.4                                          & 53.5                                          & 81.8                                          & 49.0                                          & 71.5                                          & \cellcolor[HTML]{DAF2D0}\textbf{45.0}         & \cellcolor[HTML]{DAF2D0}\textbf{34.7}         & \cellcolor[HTML]{DAF2D0}\textbf{68.9}         & 50.5                                          & 54.5                                          & 36.2                                          & 48.2                                          & 48.0                                          & 44.2                                          \\
o3-high   (20250416)                                           & \cellcolor[HTML]{D9D9D9}51.1                                          & 40.8                                          & 47.3                                          & 53.2                                          & \cellcolor[HTML]{DAF2D0}\textbf{40.8}         & 22.0                                          & 49.5                                          & 68.3                                          & \cellcolor[HTML]{DAF2D0}\textbf{55.0}         & 80.8                                          & 54.5                                          & 72.0                                          & 44.0                                          & 32.7                                          & 53.1                                          & 47.5                                          & 59.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{42.2}         & 51.3                                          & \cellcolor[HTML]{DAF2D0}\textbf{59.0}         & \cellcolor[HTML]{DAF2D0}\textbf{47.2}         \\
o4-mini   (2025-04-16)                                         & \cellcolor[HTML]{D9D9D9}50.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{42.3}         & 46.8                                          & 51.6                                          & 40.2                                          & 31.4                                          & 45.2                                          & 68.3                                          & 54.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{82.3}         & 49.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{74.0}         & 44.0                                          & 30.2                                          & 45.4                                          & 43.4                                          & 59.0                                          & 40.2                                          & 50.3                                          & 54.0                                          & 45.7                                          \\
Grok-4                                                         & \cellcolor[HTML]{D9D9D9}50.9                                          & 41.2                                          & \cellcolor[HTML]{DAF2D0}\textbf{48.7}         & 50.0                                          & 37.5                                          & 41.4                                          & 47.3                                          & 72.4                                          & 49.5                                          & 76.8                                          & \cellcolor[HTML]{DAF2D0}\textbf{55.0}         & 70.0                                          & 44.0                                          & 27.1                                          & 63.8                                          & 48.5                                          & \cellcolor[HTML]{DAF2D0}\textbf{61.5}         & 37.7                                          & \cellcolor[HTML]{DAF2D0}\textbf{52.8}         & 51.5                                          & 40.7                                          \\
Gemini2.5   Pro                                                & \cellcolor[HTML]{D9D9D9}48.7                                          & 40.3                                          & 47.5                                          & 53.2                                          & 37.0                                          & 37.2                                          & 45.2                                          & 70.9                                          & 54.0                                          & 68.7                                          & 54.0                                          & 72.0                                          & 41.0                                          & 29.7                                          & 52.6                                          & 49.5                                          & 56.5                                          & 24.6                                          & 46.7                                          & 49.5                                          & 41.7                                          \\
DeepSeek-R1-0528                                               & \cellcolor[HTML]{D9D9D9}50.2                                          & 38.8                                          & 43.6                                          & 52.7                                          & 35.9                                          & 38.7                                          & 46.8                                          & \cellcolor[HTML]{DAF2D0}\textbf{75.4}         & 52.5                                          & 77.3                                          & 52.0                                          & 70.0                                          & 39.0                                          & 28.6                                          & 56.1                                          & 50.5                                          & 58.5                                          & 37.2                                          & 51.8                                          & 55.0                                          & 41.2                                          \\
Seed1.6-enabled   (250615)                                     & \cellcolor[HTML]{D9D9D9}45.3                                          & 39.8                                          & 44.6                                          & 46.3                                          & 28.3                                          & 40.8                                          & 44.1                                          & 60.3                                          & 39.5                                          & 69.7                                          & 51.0                                          & 58.0                                          & 41.5                                          & 25.6                                          & 52.6                                          & 51.0                                          & 52.0                                          & 28.6                                          & 41.7                                          & 47.5                                          & 41.2                                          \\
Seed1.6-Thinking-250715                                        & \cellcolor[HTML]{D9D9D9}45.0                                          & 40.3                                          & 45.2                                          & 50.0                                          & 33.2                                          & 38.2                                          & 39.9                                          & 67.3                                          & 36.5                                          & 67.7                                          & 51.0                                          & 61.0                                          & 41.0                                          & 26.1                                          & 51.0                                          & 44.9                                          & 55.5                                          & 27.6                                          & 37.2                                          & 46.5                                          & 38.7                                          \\
Seed1.6-Thinking-250615                                        & \cellcolor[HTML]{D9D9D9}44.7                                          & 38.8                                          & 47.0                                          & 49.5                                          & 38.0                                          & 31.4                                          & 38.8                                          & 62.3                                          & 41.0                                          & 70.7                                          & 45.0                                          & 68.0                                          & 39.0                                          & 25.1                                          & 47.5                                          & 47.5                                          & 50.5                                          & 30.7                                          & 39.7                                          & 41.5                                          & 40.2                                          \\
GLM-4.5-enable                                                 & \cellcolor[HTML]{D9D9D9}46.6                                          & 41.0                                          & 43.2                                          & 47.9                                          & 34.8                                          & 37.8                                          & 43.9                                          & 70.5                                          & 42.0                                          & 72.5                                          & 47.5                                          & 66.0                                          & 43.5                                          & 28.6                                          & 50.0                                          & 45.0                                          & 54.5                                          & 31.6                                          & 41.0                                          & 46.0                                          & 42.2                                          \\
GLM-4.5-Air-enable                                             & \cellcolor[HTML]{D9D9D9}40.8                                          & 39.3                                          & 37.6                                          & 39.4                                          & 31.0                                          & 39.8                                          & 36.7                                          & 66.3                                          & 38.0                                          & 61.5                                          & 42.0                                          & 53.0                                          & 40.5                                          & 27.1                                          & 40.3                                          & 39.0                                          & 47.0                                          & 25.1                                          & 30.5                                          & 38.5                                          & 42.7                                          \\
ERNIE-X1-Turbo-32K                                             & \cellcolor[HTML]{D9D9D9}39.6                                          & 39.4                                          & 17.8                                          & 33.2                                          & 32.6                                          & 37.4                                          & 33.9                                          & 46.0                                          & 33.0                                          & 68.9                                          & 54.0                                          & 49.5                                          & 39.5                                          & 23.9                                          & 45.3                                          & 44.3                                          & 48.0                                          & 20.8                                          & 40.4                                          & 44.0                                          & 37.7                                          \\
Qwen3-235B-A22B-Thinking-2507                                  & \cellcolor[HTML]{D9D9D9}47.7                                          & 37.8                                          & 41.9                                          & 48.4                                          & 39.7                                          & 39.8                                          & 45.2                                          & 71.9                                          & 46.0                                          & 79.8                                          & 48.5                                          & 58.0                                          & 40.5                                          & 29.1                                          & 56.6                                          & 49.0                                          & 55.0                                          & 35.7                                          & 40.4                                          & 46.0                                          & 44.2                                          \\
Qwen3-235B-A22B                                                & \cellcolor[HTML]{D9D9D9}45.9                                          & 36.7                                          & 43.5                                          & 47.3                                          & 36.4                                          & 37.7                                          & 42.0                                          & 70.9                                          & 45.5                                          & 68.7                                          & 46.0                                          & 60.0                                          & 39.0                                          & 29.1                                          & 52.0                                          & 47.0                                          & 56.5                                          & 31.7                                          & 43.7                                          & 41.5                                          & 41.7                                          \\
Qwen3-32B                                                      & \cellcolor[HTML]{D9D9D9}41.7                                          & 37.8                                          & 38.7                                          & 39.9                                          & 32.6                                          & 36.1                                          & 39.4                                          & 67.8                                          & 34.5                                          & 65.2                                          & 42.5                                          & 52.0                                          & 40.5                                          & 27.6                                          & 37.8                                          & 44.9                                          & 47.0                                          & 28.1                                          & 37.2                                          & 42.0                                          & 40.2                                          \\
Qwen3-14B                                                      & \cellcolor[HTML]{D9D9D9}37.6                                          & 37.8                                          & 35.5                                          & 35.1                                          & 30.4                                          & 30.4                                          & 36.2                                          & 60.8                                          & 29.0                                          & 62.1                                          & 34.5                                          & 44.5                                          & 37.5                                          & 23.1                                          & 44.9                                          & 36.9                                          & 43.5                                          & 24.6                                          & 28.6                                          & 36.0                                          & 38.7                                          \\
Qwen3-8B                                                       & \cellcolor[HTML]{D9D9D9}28.5                                          & 28.1                                          & 22.6                                          & 21.8                                          & 28.3                                          & 29.3                                          & 27.1                                          & 52.8                                          & 21.0                                          & 43.9                                          & 29.0                                          & 36.0                                          & 35.5                                          & 18.6                                          & 13.3                                          & 30.8                                          & 37.0                                          & 12.6                                          & 21.1                                          & 22.0                                          & 37.7                                          \\
Qwen3-4B                                                       & \cellcolor[HTML]{D9D9D9}24.3                                          & 27.6                                          & 17.7                                          & 22.3                                          & 25.5                                          & 24.1                                          & 28.2                                          & 42.2                                          & 13.0                                          & 33.3                                          & 20.0                                          & 29.5                                          & 34.5                                          & 16.1                                          & 11.7                                          & 23.7                                          & 27.5                                          & 8.5                                           & 20.1                                          & 20.0                                          & 39.2                                          \\
Qwen3-1.7B                                                     & \cellcolor[HTML]{D9D9D9}11.2                                          & 16.8                                          & 5.4                                           & 4.8                                           & 12.5                                          & 9.9                                           & 11.7                                          & 19.6                                          & 7.0                                           & 20.7                                          & 11.0                                          & 9.0                                           & 19.5                                          & 7.5                                           & 5.6                                           & 9.6                                           & 21.0                                          & 0.0                                           & 2.5                                           & 10.0                                          & 19.6                                          \\
\midrule
\multicolumn{22}{c}{\textbf{Non-Reasoning   Mode}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     \\
Claude   Opus 4 (20250514)                                     & \cellcolor[HTML]{DAF2D0}\textbf{50.9}                                 & 37.8                                          & 45.7                                          & 50.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{38.0}         & 35.6                                          & 47.3                                          & 73.9                                          & \cellcolor[HTML]{DAF2D0}\textbf{57.0}         & \cellcolor[HTML]{DAF2D0}\textbf{82.3}         & \cellcolor[HTML]{DAF2D0}\textbf{55.0}         & \cellcolor[HTML]{DAF2D0}\textbf{75.5}         & 43.0                                          & 26.6                                          & \cellcolor[HTML]{DAF2D0}\textbf{64.8}         & 47.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{54.0}         & \cellcolor[HTML]{DAF2D0}\textbf{38.2}         & \cellcolor[HTML]{DAF2D0}\textbf{46.7}         & \cellcolor[HTML]{DAF2D0}\textbf{51.5}         & \cellcolor[HTML]{DAF2D0}\textbf{46.7}         \\
Claude   Sonnet 4 (20250514)                                   & \cellcolor[HTML]{D9D9D9}49.3                                          & 35.7                                          & 47.3                                          & \cellcolor[HTML]{DAF2D0}\textbf{52.7}         & \cellcolor[HTML]{DAF2D0}\textbf{38.0}         & \cellcolor[HTML]{DAF2D0}\textbf{37.7}         & \cellcolor[HTML]{DAF2D0}\textbf{47.9}         & 72.9                                          & 51.0                                          & 74.2                                          & 51.0                                          & 72.0                                          & 44.0                                          & \cellcolor[HTML]{DAF2D0}\textbf{30.7}         & 63.8                                          & 44.4                                          & 51.5                                          & 35.2                                          & 45.2                                          & 45.5                                          & 44.2                                          \\
GPT4.1   (2025-04-14)                                          & \cellcolor[HTML]{D9D9D9}48.0                                          & 37.2                                          & 46.8                                          & 48.9                                          & 34.8                                          & 37.2                                          & 36.7                                          & 74.4                                          & 46.5                                          & 76.8                                          & 50.0                                          & 72.0                                          & 43.5                                          & 29.2                                          & 50.5                                          & 42.4                                          & \cellcolor[HTML]{DAF2D0}\textbf{54.0}         & 37.2                                          & 44.2                                          & 49.5                                          & 46.2                                          \\
GPT4o   (2024-11-20)                                           & \cellcolor[HTML]{D9D9D9}41.1                                          & 33.7                                          & 37.1                                          & 45.2                                          & 34.8                                          & 30.9                                          & 29.3                                          & 65.3                                          & 43.5                                          & 62.6                                          & 36.0                                          & 67.0                                          & 43.0                                          & 26.6                                          & 37.2                                          & 32.8                                          & 43.0                                          & 29.6                                          & 38.2                                          & 45.0                                          & 39.2                                          \\
Gemini2.5   Flash                                              & \cellcolor[HTML]{D9D9D9}45.7                                          & 39.3                                          & 44.1                                          & 50.0                                          & 33.2                                          & 33.0                                          & 37.8                                          & 68.3                                          & 49.5                                          & 64.0                                          & 47.5                                          & 70.0                                          & 39.5                                          & 24.1                                          & 38.3                                          & \cellcolor[HTML]{DAF2D0}\textbf{51.5}         & 53.0                                          & 36.2                                          & 44.2                                          & 46.5                                          & 41.2                                          \\
DeepSeek-V3-0324                                               & \cellcolor[HTML]{D9D9D9}48.1                                          & 36.7                                          & \cellcolor[HTML]{DAF2D0}\textbf{48.4}         & \cellcolor[HTML]{DAF2D0}\textbf{52.7}         & 31.5                                          & 34.6                                          & 37.8                                          & 72.9                                          & 48.0                                          & 75.8                                          & 49.0                                          & 69.0                                          & 42.5                                          & 28.1                                          & 59.2                                          & 45.0                                          & 52.5                                          & 37.2                                          & \cellcolor[HTML]{DAF2D0}\textbf{46.7}         & 48.0                                          & 43.7                                          \\
DeepSeek-Coder-V2                                              & \cellcolor[HTML]{D9D9D9}37.7                                          & 29.1                                          & 34.9                                          & 34.0                                          & 27.7                                          & 29.8                                          & 31.4                                          & 63.8                                          & 33.5                                          & 60.6                                          & 37.5                                          & 58.5                                          & 35.5                                          & 25.1                                          & 41.8                                          & 35.4                                          & 45.0                                          & 22.6                                          & 33.2                                          & 38.0                                          & 35.7                                          \\
DeepSeek-Coder-33B-Instruct                                    & \cellcolor[HTML]{D9D9D9}28.5                                          & 25.0                                          & 24.2                                          & 29.3                                          & 24.5                                          & 29.8                                          & 22.3                                          & 54.8                                          & 17.5                                          & 67.7                                          & 14.5                                          & 52.0                                          & 29.5                                          & 19.1                                          & 28.1                                          & 18.7                                          & 33.0                                          & 8.0                                           & 24.1                                          & 18.0                                          & 29.1                                          \\
DeepSeek-Coder-6.7B-Instruct                                   & \cellcolor[HTML]{D9D9D9}20.5                                          & 18.9                                          & 12.9                                          & 19.7                                          & 19.6                                          & 21.5                                          & 16.0                                          & 44.2                                          & 11.5                                          & 47.5                                          & 15.5                                          & 45.5                                          & 21.5                                          & 10.6                                          & 15.3                                          & 13.1                                          & 27.5                                          & 6.0                                           & 11.1                                          & 8.0                                           & 23.6                                          \\
Kimi-K2-0711-Preview                                           & \cellcolor[HTML]{D9D9D9}47.8                                          & 38.8                                          & 42.5                                          & 47.9                                          & 37.5                                          & 31.4                                          & 40.4                                          & \cellcolor[HTML]{DAF2D0}\textbf{75.9}         & 50.0                                          & 80.3                                          & 52.0                                          & 68.0                                          & 41.5                                          & 28.1                                          & 57.1                                          & 40.4                                          & 52.5                                          & 36.7                                          & 42.7                                          & 47.0                                          & 42.2                                          \\
Hunyuan-TurboS-20250716                                                & \cellcolor[HTML]{D9D9D9}43.8                                          & 34.2                                          & 34.9                                          & 47.9                                          & 32.6                                          & 34.6                                          & 38.3                                          & 64.8                                          & 44.5                                          & 70.7                                          & 47.0                                          & 62.0                                          & 42.0                                          & 30.2                                          & 45.9                                          & 39.9                                          & 53.0                                          & 30.7                                          & 39.2                                          & 39.5                                          & 42.2                                          \\
Hunyuan-Coder-7B-Preview                                         & \cellcolor[HTML]{D9D9D9}33.4                               & 25.5                                           & 26.9                                           & 34.0                                           & 27.2                                           & 21.5                                           & 29.3                                           & 54.8                                           & 36.0                                           & 60.1                                           & 30.5                                           & 57.0                                           & 34.0                                           & 22.2                                           & 37.8                                           & 27.3                                           & 40.5                                           & 11.1                                           & 31.2                                           & 27.6                                           & 31.2                                           \\
Seed1.6-disabled   (250615)                                    & \cellcolor[HTML]{D9D9D9}42.9                                          & 35.2                                          & 40.3                                          & 46.8                                          & 32.6                                          & 34.6                                          & 35.1                                          & 70.9                                          & 42.5                                          & 69.7                                          & 45.0                                          & 62.0                                          & 39.5                                          & 23.1                                          & 49.5                                          & 40.4                                          & 46.5                                          & 28.1                                          & 32.7                                          & 40.0                                          & 42.7                                          \\
Seed-Coder-8B-Instruct                                         & \cellcolor[HTML]{D9D9D9}32.3                        & 23.5                                           & 23.7                                           & 33.5                                           & 28.8                                           & 22.5                                           & 20.7                                                                  & 54.8                                           & 30.5                                           & 57.1                                           & 33.0                                           & 52.5                                           & 34.0                                           & 25.1                                           & 36.7                                           & 28.3                                           & 35.5                                           & 15.6                                           & 29.6                                           & 28.0                                           & 31.2                                           \\
Qwen3-Coder-480B-A35B-Instruct                                 & \cellcolor[HTML]{D9D9D9}44.8                                          & \cellcolor[HTML]{DAF2D0}\textbf{39.4}         & 41.1                                          & 51.1                                          & 27.9                                          & 31.4                                          & 41.1                                          & 63.0                                          & 36.5                                          & 73.7                                          & 49.5                                          & 63.1                                          & 41.0                                          & 27.2                                          & 56.3                                          & 42.7                                          & 51.5                                          & 25.4                                          & 42.1                                          & 47.5                                          & 41.9                                          \\
Qwen3-235B-A22B-Instruct-2507                                  & \cellcolor[HTML]{D9D9D9}43.1                                          & 35.7                                          & 38.2                                          & 49.5                                          & 29.3                                          & 33.5                                          & 40.4                                          & 67.3                                          & 39.5                                          & 59.1                                          & 46.0                                          & 59.5                                          & \cellcolor[HTML]{DAF2D0}\textbf{44.5}         & 26.1                                          & 49.5                                          & 44.0                                          & 46.5                                          & 24.6                                          & 37.7                                          & 46.0                                          & 43.2                                          \\
Qwen3-32B                                                      & \cellcolor[HTML]{D9D9D9}31.0                                          & 26.5                                          & 21.5                                          & 29.5                                          & 28.0                                          & 25.5                                          & 24.0                                          & 59.3                                          & 27.5                                          & 52.0                                          & 28.0                                          & 45.0                                          & 34.5                                          & 21.6                                          & 28.6                                          & 22.7                                          & 36.5                                          & 16.1                                          & 26.6                                          & 30.0                                          & 35.2                                          \\
Qwen3-14B                                                      & \cellcolor[HTML]{D9D9D9}28.6                                          & 24.5                                          & 22.6                                          & 32.4                                          & 27.2                                          & 16.8                                          & 23.9                                          & 50.8                                          & 21.0                                          & 42.4                                          & 22.5                                          & 42.0                                          & 34.5                                          & 24.6                                          & 28.1                                          & 26.3                                          & 33.5                                          & 17.1                                          & 20.6                                          & 26.5                                          & 32.7                                          \\
Qwen3-8B                                                       & \cellcolor[HTML]{D9D9D9}23.3                                          & 22.4                                          & 11.3                                          & 25.0                                          & 22.8                                          & 18.3                                          & 22.3                                          & 42.2                                          & 17.0                                          & 41.4                                          & 18.5                                          & 36.0                                          & 29.5                                          & 18.1                                          & 23.5                                          & 16.2                                          & 27.0                                          & 7.5                                           & 19.1                                          & 17.5                                          & 29.1                                          \\
Qwen3-1.7B                                                     & \cellcolor[HTML]{D9D9D9}7.9                                           & 8.7                                           & 1.1                                           & 2.7                                           & 8.2                                           & 3.7                                           & 11.7                                          & 9.5                                           & 3.5                                           & 17.2                                          & 6.0                                           & 11.5                                          & 15.5                                          & 7.5                                           & 4.6                                           & 7.6                                           & 14.5                                          & 0.5                                           & 3.0                                           & 6.0                                           & 14.6                                       \\
Qwen2.5-Coder-32B                                              & \cellcolor[HTML]{D9D9D9}35.8                                          & 29.6                                          & 27.4                                          & 33.0                                          & 29.9                                          & 23.0                                          & 29.3                                          & 58.3                                          & 34.5                                          & 59.6                                          & 35.5                                          & 56.0                                          & 38.5                                          & 26.1                                          & 35.7                                          & 31.3                                          & 40.0                                          & 23.1                                          & 29.6                                          & 39.0                                          & 35.2                                          \\
Qwen2.5-72B                                                    & \cellcolor[HTML]{D9D9D9}34.3                                          & 33.2                                          & 24.7                                          & 31.9                                          & 28.8                                          & 19.9                                          & 31.9                                          & 54.3                                          & 34.0                                          & 65.7                                          & 30.5                                          & 50.5                                          & 30.0                                          & 22.6                                          & 39.3                                          & 27.3                                          & 42.0                                          & 23.1                                          & 32.7                                          & 29.5                                          & 33.2                                          \\
Qwen2.5-Coder-7B                                               & \cellcolor[HTML]{D9D9D9}22.5                                          & 19.9                                          & 8.6                                           & 22.3                                          & 21.2                                          & 12.6                                          & 21.3                                          & 38.7                                          & 18.5                                          & 47.0                                          & 18.0                                          & 39.0                                          & 27.5                                          & 15.1                                          & 24.0                                          & 17.7                                          & 29.5                                          & 7.0                                           & 19.1                                          & 17.0                                          & 24.6                                          \\
Qwen2.5-Coder-1.5B                                             & \cellcolor[HTML]{D9D9D9}10.3                                          & 12.2                                          & 2.7                                           & 4.8                                           & 12.0                                          & 7.3                                           & 14.4                                          & 17.6                                          & 6.5                                           & 35.4                                          & 4.0                                           & 16.5                                          & 15.0                                          & 5.0                                           & 7.1                                           & 7.6                                           & 15.5                                          & 1.0                                           & 4.5                                           & 5.0                                           & 11.1                                          \\
OpenCoder-8B                                                   & \cellcolor[HTML]{D9D9D9}19.3                                          & 14.3                                          & 9.7                                           & 19.1                                          & 12.5                                          & 17.3                                          & 21.3                                          & 33.2                                          & 15.5                                          & 34.3                                          & 15.5                                          & 30.0                                          & 26.5                                          & 14.6                                          & 15.8                                          & 17.2                                          & 29.5                                          & 6.0                                           & 17.1                                          & 15.0                                          & 21.1                                          \\
\bottomrule
\end{tabular}
\begin{tabular}{lccccccccccccccccccccc}
\toprule
\textbf{}                                                      & \cellcolor[HTML]{D9D9D9}\textbf{Average}                               & \textbf{Python}                                & \textbf{Cpp}                                   & \textbf{Java}                                  & \textbf{JS}                                    & \textbf{Go}                                    & \textbf{Shell}                                 & \textbf{Csharp}                                & \textbf{Dart}                                  & \textbf{Elixir}                                & \textbf{Julia}                                 & \textbf{Kotlin}                                & \textbf{Perl}                                  & \textbf{PHP}                                   & \textbf{Racket}                                & \textbf{R}                                     & \textbf{Ruby}                                  & \textbf{Rust}                                  & \textbf{Scala}                                 & \textbf{Swift}                                 & \textbf{TS}                                    \\
\midrule
\textbf{Count}                                                 & \textbf{}                                                              & 65                                             & 78                                             & 88                                             & 57                                             & 75                                             & 72                                             & 80                                             & 94                                             & 61                                             & 82                                             & 84                                             & 73                                             & 60                                             & 106                                            & 89                                             & 88                                             & 80                                             & 97                                             & 95                                             & 62                                             \\
{\color[HTML]{C00000} \textit{\textbf{Current   Upper Bound}}} & \cellcolor[HTML]{D9D9D9}{\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} & {\color[HTML]{C00000} \textit{\textbf{100.0}}} \\
\midrule
\multicolumn{22}{c}{\textbf{Reasoning Mode}}                                                                                                                                                                                                                    \\
Claude   Opus 4 (20250514)                                     & \cellcolor[HTML]{DAF2D0}\textbf{64.5}                                  & 56.9                                           & 55.1                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.8}          & 57.9                                           & 53.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{68.1}          & 82.5                                           & 59.6                                           & 65.6                                           & \cellcolor[HTML]{DAF2D0}\textbf{68.3}          & \cellcolor[HTML]{DAF2D0}\textbf{71.4}          & 63.0                                           & 45.0                                           & \cellcolor[HTML]{DAF2D0}\textbf{77.4}          & \cellcolor[HTML]{DAF2D0}\textbf{64.0}          & 70.5                                           & 67.5                                           & \cellcolor[HTML]{DAF2D0}\textbf{60.8}          & 54.7                                           & 75.8                                           \\
Claude   Sonnet 4 (20250514)                                   & \cellcolor[HTML]{D9D9D9}62.0                                  & 53.9                                           & 60.3                                           & 60.2                                           & 50.9                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.0}          & 65.3                                           & 78.8                                           & 61.7                                           & 63.9                                           & 53.7                                           & 66.7                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.4}          & \cellcolor[HTML]{DAF2D0}\textbf{61.7}          & 76.4                                           & 59.6                                           & 62.5                                           & 57.5                                           & 56.7                                           & 52.6                                           & 66.1                                           \\
o3-high   (20250416)                                           & \cellcolor[HTML]{D9D9D9}63.2                                  & 61.5                                           & 59.0                                           & 60.2                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.9}          & 33.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{68.1}          & 71.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{67.0}          & 63.9                                           & 62.2                                           & 70.2                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.4}          & 55.0                                           & 51.9                                           & 60.7                                           & 69.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{72.5}          & 57.7                                           & \cellcolor[HTML]{DAF2D0}\textbf{74.7}          & \cellcolor[HTML]{DAF2D0}\textbf{77.4}          \\
o4-mini   (2025-04-16)                                         & \cellcolor[HTML]{D9D9D9}60.5                                  & \cellcolor[HTML]{DAF2D0}\textbf{63.1}          & 55.1                                           & 54.6                                           & 57.9                                           & 45.3                                           & 62.5                                           & 66.3                                           & 66.0                                           & \cellcolor[HTML]{DAF2D0}\textbf{73.8}          & 56.1                                           & 67.9                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.4}          & 53.3                                           & 46.2                                           & 50.6                                           & 70.5                                           & 68.8                                           & 58.8                                           & 63.2                                           & 72.6                                           \\
Grok-4                                                         & \cellcolor[HTML]{D9D9D9}63.0                                  & 60.9                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.1}          & 55.7                                           & 56.1                                           & 61.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{68.1}          & 82.5                                           & 55.3                                           & 59.0                                           & 63.4                                           & 69.1                                           & 63.0                                           & 41.7                                           & 72.6                                           & 59.6                                           & \cellcolor[HTML]{DAF2D0}\textbf{73.9}          & 65.0                                           & \cellcolor[HTML]{DAF2D0}\textbf{60.8}          & 54.7                                           & 66.1                                           \\
Gemini2.5   Pro                                                & \cellcolor[HTML]{D9D9D9}59.1                                  & 56.9                                           & 59.7                                           & 59.1                                           & 54.4                                           & 50.7                                           & 62.5                                           & 75.0                                           & 64.9                                           & 62.3                                           & 64.6                                           & \cellcolor[HTML]{DAF2D0}\textbf{71.4}          & 58.9                                           & 51.7                                           & 53.8                                           & 60.7                                           & 63.6                                           & 37.5                                           & 53.6                                           & 57.9                                           & 61.3                                           \\
DeepSeek-R1-0528                                               & \cellcolor[HTML]{D9D9D9}61.5                                  & 55.4                                           & 56.4                                           & 61.4                                           & 56.1                                           & 53.3                                           & 63.9                                           & \cellcolor[HTML]{DAF2D0}\textbf{83.8}          & 60.6                                           & 60.7                                           & 61.0                                           & 67.9                                           & 52.1                                           & 45.0                                           & 65.1                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.0}          & 63.6                                           & 61.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{60.8}          & 66.3                                           & 61.3                                           \\
Seed1.6-Thinking-250715                                        & \cellcolor[HTML]{D9D9D9}53.9                                  & 56.9                                           & 60.3                                           & 58.0                                           & 49.1                                           & 58.7                                           & 48.6                                           & 73.8                                           & 41.5                                           & 52.5                                           & 59.8                                           & 60.7                                           & 54.8                                           & 43.3                                           & 51.9                                           & 55.1                                           & 60.2                                           & 46.3                                           & 40.2                                           & 47.4                                           & 62.9                                           \\
Seed1.6-enabled   (250615)                                     & \cellcolor[HTML]{D9D9D9}53.2                                  & 52.3                                           & 57.7                                           & 51.1                                           & 45.6                                           & 60.0                                           & 55.6                                           & 62.5                                           & 43.6                                           & 52.5                                           & 57.3                                           & 54.8                                           & 57.5                                           & 41.7                                           & 52.8                                           & 60.7                                           & 58.0                                           & 43.8                                           & 41.2                                           & 51.6                                           & 66.1                                           \\
Seed1.6-Thinking-250615                                        & \cellcolor[HTML]{D9D9D9}51.2                                  & 52.3                                           & 64.9                                           & 53.4                                           & 56.1                                           & 42.7                                           & 44.4                                           & 62.5                                           & 38.3                                           & 60.7                                           & 50.0                                           & 66.7                                           & 53.4                                           & 41.7                                           & 46.2                                           & 53.9                                           & 50.0                                           & 52.5                                           & 44.3                                           & 42.1                                           & 56.5                                           \\
GLM-4.5 (enabled)                                              & \cellcolor[HTML]{D9D9D9}55.0                                  & 56.1                                           & 54.7                                           & 56.1                                           & 49.0                                           & 54.2                                           & 59.4                                           & 76.3                                           & 39.5                                           & 59.3                                           & 52.4                                           & 63.1                                           & 61.6                                           & 50.0                                           & 49.5                                           & 57.8                                           & 58.0                                           & 50.7                                           & 42.9                                           & 52.1                                           & 61.3                                           \\
GLM-4.5-Air (enabled)                                          & \cellcolor[HTML]{D9D9D9}46.2                                  & 53.9                                           & 44.9                                           & 45.5                                           & 45.6                                           & 50.7                                           & 40.3                                           & 72.5                                           & 38.3                                           & 50.8                                           & 42.7                                           & 44.1                                           & 56.2                                           & 45.0                                           & 41.5                                           & 48.3                                           & 47.7                                           & 33.8                                           & 29.9                                           & 40.0                                           & 67.7                                           \\
ERNIE-X1-Turbo-32K                                             & \cellcolor[HTML]{D9D9D9}44.4                                  & 50.8                                           & 26.3                                           & 37.9                                           & 49.1                                           & 48.0                                           & 32.4                                           & 46.8                                           & 28.7                                           & 53.5                                           & 63.0                                           & 42.9                                           & 53.4                                           & 38.3                                           & 45.3                                           & 49.4                                           & 50.0                                           & 31.2                                           & 42.7                                           & 45.3                                           & 61.3                                           \\
Qwen3-235B-A22B-Thinking-2507                                  & \cellcolor[HTML]{D9D9D9}57.3                                  & 55.4                                           & 52.6                                           & 54.6                                           & \cellcolor[HTML]{DAF2D0}\textbf{64.9}          & 53.3                                           & 62.5                                           & 80.0                                           & 50.0                                           & 68.9                                           & 56.1                                           & 47.6                                           & 50.7                                           & 46.7                                           & 65.1                                           & 60.7                                           & 62.5                                           & 57.5                                           & 44.3                                           & 51.6                                           & 66.1                                           \\
Qwen3-235B-A22B                                                & \cellcolor[HTML]{D9D9D9}54.7                                  & 53.9                                           & 57.7                                           & 55.7                                           & 50.9                                           & 53.3                                           & 54.2                                           & 80.0                                           & 50.0                                           & 55.7                                           & 52.4                                           & 54.8                                           & 50.7                                           & 55.0                                           & 50.9                                           & 59.6                                           & 60.2                                           & 48.8                                           & 48.5                                           & 42.1                                           & 64.5                                           \\
Qwen3-32B                                                      & \cellcolor[HTML]{D9D9D9}47.6                                  & 50.8                                           & 43.6                                           & 46.6                                           & 43.9                                           & 46.8                                           & 48.6                                           & 72.5                                           & 36.2                                           & 55.7                                           & 47.6                                           & 44.1                                           & 60.3                                           & 45.0                                           & 35.9                                           & 52.8                                           & 44.3                                           & 43.8                                           & 37.1                                           & 46.3                                           & 64.5                                           \\
Qwen3-14B                                                & \cellcolor[HTML]{D9D9D9}40.7                                  & 46.2                                           & 39.7                                           & 39.8                                           & 42.1                                           & 37.3                                           & 40.3                                           & 62.5                                           & 24.5                                           & 52.5                                           & 41.5                                           & 33.3                                           & 50.7                                           & 33.3                                           & 41.5                                           & 41.6                                           & 43.2                                           & 42.5                                           & 22.7                                           & 33.7                                           & 61.3                                           \\
Qwen3-8B                                                 & \cellcolor[HTML]{D9D9D9}28.9                                  & 29.2                                           & 24.4                                           & 19.3                                           & 35.1                                           & 38.7                                           & 29.2                                           & 51.3                                           & 18.1                                           & 39.3                                           & 28.1                                           & 23.8                                           & 45.2                                           & 25.0                                           & 8.5                                            & 34.8                                           & 37.5                                           & 18.8                                           & 18.6                                           & 20.0                                           & 56.5                                           \\
Qwen3-4B                                                 & \cellcolor[HTML]{D9D9D9}23.2                                  & 33.9                                           & 15.4                                           & 18.2                                           & 24.6                                           & 30.7                                           & 30.6                                           & 38.8                                           & 11.7                                           & 27.9                                           & 24.4                                           & 19.1                                           & 46.6                                           & 16.7                                           & 5.7                                            & 23.6                                           & 28.4                                           & 7.5                                            & 16.5                                           & 12.6                                           & 54.8                                           \\
Qwen3-1.7B                                               & \cellcolor[HTML]{D9D9D9}10.8                                  & 21.5                                           & 2.6                                            & 4.6                                            & 14.0                                           & 10.7                                           & 15.3                                           & 18.8                                           & 6.4                                            & 13.1                                           & 9.8                                            & 7.1                                            & 26.0                                           & 10.0                                           & 1.9                                            & 13.5                                           & 18.2                                           & 0.0                                            & 1.0                                            & 8.4                                            & 27.4                                           \\
\midrule
\multicolumn{22}{c}{\textbf{Non-Reasoning Mode}}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            \\
Claude   Opus 4 (20250514)                                     & \cellcolor[HTML]{DAF2D0}\textbf{61.7}                                  & 49.2                                           & 57.7                                           & 54.6                                           & \cellcolor[HTML]{DAF2D0}\textbf{59.7}          & \cellcolor[HTML]{DAF2D0}\textbf{56.0}          & 62.5                                           & 81.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{66.0}          & \cellcolor[HTML]{DAF2D0}\textbf{70.5}          & \cellcolor[HTML]{DAF2D0}\textbf{63.4}          & \cellcolor[HTML]{DAF2D0}\textbf{72.6}          & 61.6                                           & 43.3                                           & \cellcolor[HTML]{DAF2D0}\textbf{73.6}          & 56.2                                           & 58.0                                           & 62.5                                           & \cellcolor[HTML]{DAF2D0}\textbf{52.6}          & \cellcolor[HTML]{DAF2D0}\textbf{56.8}          & 71.0                                           \\
Claude   Sonnet 4 (20250514)                                   & \cellcolor[HTML]{D9D9D9}59.8                                  & 44.6                                           & \cellcolor[HTML]{DAF2D0}\textbf{61.5}          & 60.2                                           & 57.9                                           & \cellcolor[HTML]{DAF2D0}\textbf{56.0}          & \cellcolor[HTML]{DAF2D0}\textbf{65.3}          & 83.8                                           & 56.4                                           & 62.3                                           & 53.7                                           & 69.1                                           & 65.8                                           & \cellcolor[HTML]{DAF2D0}\textbf{55.0}          & 71.7                                           & 50.6                                           & 56.8                                           & 56.3                                           & 49.5                                           & 49.5                                           & 71.0                                           \\
GPT4.1   (2025-04-14)                                          & \cellcolor[HTML]{D9D9D9}56.9                                  & 49.2                                           & 57.7                                           & 48.9                                           & 52.6                                           & 38.7                                           & 47.2                                           & 83.8                                           & 54.3                                           & 59.0                                           & 58.5                                           & 70.2                                           & 61.6                                           & \cellcolor[HTML]{DAF2D0}\textbf{55.0}          & 53.8                                           & 47.2                                           & 58.0                                           & \cellcolor[HTML]{DAF2D0}\textbf{63.8}          & 48.5                                           & 55.8                                           & \cellcolor[HTML]{DAF2D0}\textbf{79.0}          \\
GPT4o   (2024-11-20)                                           & \cellcolor[HTML]{D9D9D9}45.8                                  & 41.5                                           & 42.3                                           & 53.4                                           & 49.1                                           & 38.7                                           & 29.2                                           & 66.3                                           & 46.8                                           & 50.8                                           & 37.8                                           & 63.1                                           & 61.6                                           & 43.3                                           & 34.0                                           & 34.8                                           & 42.1                                           & 47.5                                           & 37.1                                           & 48.4                                           & 56.5                                           \\
Gemini2.5   Flash                                              & \cellcolor[HTML]{D9D9D9}52.9                                  & 49.2                                           & 56.4                                           & 54.6                                           & 50.9                                           & 45.3                                           & 45.8                                           & 75.0                                           & 56.4                                           & 45.0                                           & 51.2                                           & 63.1                                           & 54.8                                           & 40.0                                           & 34.0                                           & \cellcolor[HTML]{DAF2D0}\textbf{59.6}          & 58.0                                           & 58.8                                           & 46.4                                           & 51.6                                           & 61.3                                           \\
DeepSeek-V3-0324                                               & \cellcolor[HTML]{D9D9D9}56.8                                  & 49.2                                           & \cellcolor[HTML]{DAF2D0}\textbf{61.5}          & \cellcolor[HTML]{DAF2D0}\textbf{63.6}          & 42.1                                           & 50.7                                           & 41.7                                           & 77.5                                           & 52.1                                           & 65.6                                           & 56.1                                           & 63.1                                           & 63.0                                           & 46.7                                           & 63.2                                           & 55.1                                           & 53.4                                           & 58.8                                           & 49.5                                           & 51.6                                           & 66.1                                           \\
DeepSeek-Coder-V2-Instruct                                     & \cellcolor[HTML]{D9D9D9}40.5                                  & 29.2                                           & 37.2                                           & 37.5                                           & 26.3                                           & 42.7                                           & 36.1                                           & 66.3                                           & 30.9                                           & 52.5                                           & 34.2                                           & 52.4                                           & 48.0                                           & 40.0                                           & 40.6                                           & 40.5                                           & 47.7                                           & 30.0                                           & 34.0                                           & 39.0                                           & 46.8                                           \\
DeepSeek-Coder-33B-Instruct                                    & \cellcolor[HTML]{D9D9D9}27.7                                  & 23.1                                           & 25.6                                           & 23.9                                           & 35.1                                           & 37.3                                           & 26.4                                           & 52.5                                           & 14.9                                           & 59.0                                           & 11.0                                           & 46.4                                           & 39.7                                           & 33.3                                           & 23.6                                           & 14.6                                           & 27.3                                           & 6.3                                            & 26.8                                           & 13.7                                           & 33.9                                           \\
DeepSeek-Coder-6.7B-Instruct                                   & \cellcolor[HTML]{D9D9D9}19.9                                  & 20.0                                           & 11.5                                           & 20.5                                           & 28.1                                           & 29.3                                           & 16.7                                           & 40.0                                           & 10.6                                           & 39.3                                           & 15.9                                           & 39.3                                           & 24.7                                           & 16.7                                           & 13.2                                           & 10.1                                           & 23.9                                           & 8.8                                            & 11.3                                           & 4.2                                            & 32.3                                           \\
Kimi-K2-0711-Preview                                           & \cellcolor[HTML]{D9D9D9}55.4                                  & 50.8                                           & 52.6                                           & 51.1                                           & 57.9                                           & 45.3                                           & 50.0                                           & \cellcolor[HTML]{DAF2D0}\textbf{87.5}          & 53.2                                           & 63.9                                           & 61.0                                           & 57.1                                           & 54.8                                           & 46.7                                           & 61.3                                           & 44.9                                           & \cellcolor[HTML]{DAF2D0}\textbf{59.1}          & 55.0                                           & 44.3                                           & 48.4                                           & 66.1                                           \\
Hunyuan-TurboS-20250716                                                 & \cellcolor[HTML]{D9D9D9}50.3                                  & 43.1                                           & 46.2                                           & 54.6                                           & 45.6                                           & 46.7                                           & 43.1                                           & 75.0                                           & 43.6                                           & 68.9                                           & 56.1                                           & 56.0                                           & 53.4                                           & 48.3                                           & 42.5                                           & 50.6                                           & 52.3                                           & 42.5                                           & 39.2                                           & 43.2                                           & 64.5                                           \\
Hunyuan-Coder-7B-Preview                                         & \cellcolor[HTML]{D9D9D9}36.4                                  & 32.3                                           & 28.2                                           & 43.2                                           & 35.1                                           & 24.0                                           & 32.0                                           & 57.5                                           & 37.2                                           & 50.8                                           & 35.4                                           & 51.2                                           & 47.9                                           & 36.7                                           & 34.9                                           & 28.1                                           & 39.8                                           & 13.7                                           & 32.0                                           & 24.2                                           & 51.6                                           \\
Seed1.6-disabled   (250615)                                    & \cellcolor[HTML]{D9D9D9}48.8                                  & 41.5                                           & 51.3                                           & 50.0                                           & 47.4                                           & 50.7                                           & 43.1                                           & 78.8                                           & 42.6                                           & 52.5                                           & 50.0                                           & 52.4                                           & 56.2                                           & 33.3                                           & 50.0                                           & 46.1                                           & 47.7                                           & 48.8                                           & 29.9                                           & 40.0                                           & 71.0                                           \\
Seed-Coder-8B-Instruct                                         & \cellcolor[HTML]{D9D9D9}32.7                                  & 20.0                                           & 25.6                                           & 31.8                                           & 42.1                                           & 28.0                                           & 20.8                                           & 52.5                                           & 27.7                                           & 45.9                                           & 34.1                                           & 41.7                                           & 41.1                                           & 41.7                                           & 36.8                                           & 25.8                                           & 33.0                                           & 18.7                                           & 28.9                                           & 21.1                                           & 46.8                                           \\
Qwen3-Coder-480B-A35B-Instruct                                 & \cellcolor[HTML]{D9D9D9}51.5                                  & \cellcolor[HTML]{DAF2D0}\textbf{52.3}          & 44.9                                           & 59.1                                           & 45.6                                           & 42.7                                           & 52.8                                           & 68.8                                           & 37.2                                           & 59.0                                           & 56.1                                           & 56.0                                           & 57.5                                           & 46.7                                           & 57.6                                           & 43.8                                           & 53.4                                           & 38.8                                           & 40.2                                           & 53.7                                           & 67.7                                           \\
Qwen3-235B-A22B-Instruct-2507                                  & \cellcolor[HTML]{D9D9D9}49.8                                  & 43.1                                           & 47.4                                           & 55.7                                           & 43.9                                           & 44.0                                           & 54.2                                           & 73.8                                           & 38.3                                           & 45.9                                           & 46.3                                           & 50.0                                           & \cellcolor[HTML]{DAF2D0}\textbf{67.1}          & 43.3                                           & 53.8                                           & 51.7                                           & 47.7                                           & 40.0                                           & 37.1                                           & 48.4                                           & 66.1                                           \\
Qwen3-32B                                                      & \cellcolor[HTML]{D9D9D9}32.3                                  & 29.2                                           & 25.6                                           & 31.8                                           & 31.6                                           & 32.0                                           & 36.1                                           & 56.3                                           & 25.5                                           & 36.1                                           & 31.7                                           & 33.3                                           & 43.8                                           & 38.3                                           & 25.5                                           & 22.5                                           & 35.2                                           & 25.0                                           & 23.7                                           & 25.3                                           & 51.6                                           \\
Qwen3-14B                                                      & \cellcolor[HTML]{D9D9D9}27.8                                  & 24.6                                           & 20.5                                           & 30.7                                           & 38.6                                           & 16.0                                           & 22.2                                           & 47.5                                           & 16.0                                           & 31.2                                           & 19.5                                           & 34.5                                           & 45.2                                           & 41.7                                           & 22.6                                           & 29.2                                           & 28.4                                           & 25.0                                           & 13.4                                           & 22.1                                           & 45.2                                           \\
Qwen3-8B                                                       & \cellcolor[HTML]{D9D9D9}21.4                                  & 26.2                                           & 6.4                                            & 31.8                                           & 28.1                                           & 20.0                                           & 20.8                                           & 38.8                                           & 16.0                                           & 24.6                                           & 17.1                                           & 23.8                                           & 30.1                                           & 23.3                                           & 18.9                                           & 15.7                                           & 25.0                                           & 8.8                                            & 11.3                                           & 11.6                                           & 43.6                                           \\
Qwen3-1.7B                                                     & \cellcolor[HTML]{D9D9D9}7.3                                   & 7.7                                            & 0.0                                            & 1.1                                            & 7.0                                            & 5.3                                            & 12.5                                           & 8.8                                            & 3.2                                            & 8.2                                            & 6.1                                            & 8.3                                            & 21.9                                           & 13.3                                           & 2.8                                            & 9.0                                            & 12.5                                           & 0.0                                            & 2.1                                            & 4.2                                            & 22.6      \\
Qwen2.5-72B-Instruct                                           & \cellcolor[HTML]{D9D9D9}35.1                                  & 41.5                                           & 24.4                                           & 31.8                                           & 40.4                                           & 24.0                                           & 38.9                                           & 52.5                                           & 34.0                                           & 50.8                                           & 29.3                                           & 39.3                                           & 34.3                                           & 33.3                                           & 38.7                                           & 24.7                                           & 42.1                                           & 28.8                                           & 32.0                                           & 24.2                                           & 46.8                                           \\
Qwen2.5-Coder-32B-Instruct                                     & \cellcolor[HTML]{D9D9D9}37.0                                  & 33.9                                           & 26.9                                           & 38.6                                           & 40.4                                           & 28.0                                           & 30.6                                           & 57.5                                           & 29.8                                           & 52.5                                           & 31.7                                           & 46.4                                           & 52.1                                           & 43.3                                           & 30.2                                           & 34.8                                           & 40.9                                           & 28.8                                           & 22.7                                           & 35.8                                           & 48.4                                           \\
Qwen2.5-Coder-7B-Instruct                                      & \cellcolor[HTML]{D9D9D9}21.5                                  & 23.1                                           & 6.4                                            & 21.6                                           & 24.6                                           & 12.0                                           & 22.2                                           & 42.5                                           & 16.0                                           & 32.8                                           & 18.3                                           & 33.3                                           & 34.3                                           & 25.0                                           & 17.9                                           & 21.4                                           & 25.0                                           & 5.0                                            & 16.5                                           & 10.5                                           & 33.9                                           \\
Qwen2.5-Coder-1.5B-Instruct                                    & \cellcolor[HTML]{D9D9D9}10.2                                  & 12.3                                           & 3.9                                            & 3.4                                            & 17.5                                           & 12.0                                           & 19.4                                           & 16.3                                           & 6.4                                            & 31.2                                           & 1.2                                            & 14.3                                           & 23.3                                           & 8.3                                            & 5.7                                            & 6.7                                            & 12.5                                           & 0.0                                            & 3.1                                            & 3.2                                            & 21.0                                           \\
OpenCoder-8B-Instruct	& \cellcolor[HTML]{D9D9D9}20.1 &	 13.9  &	11.5  &	20.5 	 &17.5  &	25.3  &	23.6 	 &30.0  &	17.0  &	32.8 	 &12.2 	 &22.6  &	30.1  &	23.3 	 &15.1  &	15.7  &	29.6 	 &7.5 	 &16.5 	 &14.7 	 &30.7 \\
\bottomrule
\end{tabular}
